Multiple stalk formation as a pathway of defect-induced membrane fusion

We propose that the first stage of membrane fusion need not be the formation of a single stalk. Instead, we consider a scenario for defect-induced membrane fusion that proceeds cooperatively via multiple stalk formation. The defects (stalks or pores) attract each other via membrane-mediated capillary interactions that result in a condensation transition of the defects. The resulting dense phase of stalks corresponds to the so-called fusion intermediate.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

